A gluing theorem for negatively curved complexes

A simplicial complex is called negatively curved if all its simplices are isometric to simplices in hyperbolic space, and it satisfies Gromov's Link Condition. We prove that, subject to certain conditions, a compact graph of spaces whose vertex spaces are negatively curved 2-complexes, and whose edge spaces are points or circles, is negatively curved. As a consequence, we deduce that certain groups are CAT(-1). These include hyperbolic limit groups, and hyperbolic groups whose JSJ components are fundamental groups of negatively curved 2-complexes---for example, finite graphs of free groups with cyclic edge groups.

==> Annulus <==
%!tikz editor 1.0
%!tikz source begin
\begin{tikzpicture}
	\coordinate (V1) at (-1.5,0);
	\coordinate (V2) at (-2.5,3);
	\coordinate (V3) at (2.5,3);
	\coordinate (V4) at (1.5,0);
	\draw[thin]
	(V1) to[bend right=5] coordinate[pos=0.1] (d1) coordinate[pos=0.9] (d2) (V2) to[bend right=5] coordinate[pos=0.1] (c1) coordinate[pos=0.5] (X) coordinate[pos=0.9] (c2) (V3) to[bend right =5] coordinate[pos=0.1] (b1) coordinate[pos=0.9] (b2) (V4) to[bend right=10] coordinate[pos=0.1] (a1) coordinate[pos=0.5] (Y) coordinate[pos=0.9] (a2) (V1);
	\tkzMarkRightAngle(a2,V1,d1);
	\tkzMarkRightAngle(d2,V2,c1);
	\tkzMarkRightAngle(b2,V4,a1);
	\tkzMarkAngle[draw=red, fill=red!25, size=7mm,label={}](c2,V3,b1);
	\tkzMarkAngle[draw=red, fill=red!25, size=7mm,label={}](d2,V2,c1);
	\draw[thick]
	(V1) to[bend right=5] (V2) to[bend right=5] (V3) to[bend right =5] (V4) to[bend right=10] (V1);
	\draw[thick, dashed] (X) to (Y);
	\draw[thick, ->] (3,1.5) to (4,1.5);
	\draw[thick] (5,0) arc (180:360:0.8cm and 0.3cm) coordinate[pos=0.6] (M) ;
	\draw[thick, dotted] (5,0) arc (180:0:0.8cm and 0.3cm);
	\draw[thick] (5,0) to[bend right=15] (4.5,3);
	\draw[thick] (6.6,0) to[bend left=20] (7.1,3);
	\draw[thick] (4.5,3) arc (180:360:1.3cm and 0.4cm) coordinate[pos=0.6] (N) ;
	\draw[thick] (4.5,3) ..controls (4.6,3.3) and (5.2,3.3) .. (5.5,3.6);
	\draw[thick] (7.1,3) ..controls (6.8,3.4) and (5.8,3.3)  .. (5.5,3.6) ;
	\draw[thick, dashed] (M) to[bend left=5] (N);
	\draw[thick,red, dashed] (5.5,3.6) to[bend left=5] (5.7,0.3);
	\draw[thick,red] (V1) to[bend right=5] (V2);
	\draw[thick,red] (V3) to[bend right=5] (V4);
\end{tikzpicture}
%!tikz source end


==> Transverse <==
%!tikz editor 1.0
%!tikz source begin
\begin{tikzpicture}
	\begin{scope}[scale=1.3]
	\coordinate (V1) at (0,0);
	\coordinate (V2) at (1.5,0.4);
	\coordinate (V3) at (3,0.1);
	\coordinate (V4) at (4.5,1);
	\coordinate (V5) at (4.5,-0.4);
	\draw[thick, red]
		([yshift=-1pt]V1) -- node[black, below=2pt] {$e_{j-1}$} ([yshift=-1pt]V2) -- node[black, below] {$e_j$} ([yshift=-1pt]V3) -- node[black, below] {$e_{j+1}$} (V5);
	\draw[thick, blue]
		([yshift=1pt]V1) -- node[black, above] {$e'_{j-1}$} ([yshift=1pt]V2) -- node[black, above] {$e'_j$} ([yshift=1pt]V3) -- node[black, above left=-5pt] {$e'_{j+1}$} (V4);
	\fill[black] (V1) circle (2pt);
	\fill[black] (V2) circle (2pt) node[below=2pt] {$v_{j-1}$};
	\fill[black] (V3) circle (2pt) node[below=2pt] {$v_{j}$};
	\fill[black] (V4) circle (2pt) node[below=2pt] {$v'_{j+1}$};
	\fill[black] (V5) circle (2pt);
	\end{scope}	
		\draw[thick, ->]
		(6,0.3) -- (7,0.3);
	\begin{scope} [shift={(7.5,0)}, scale=1.3]
	\coordinate (V1) at (0,0);
	\coordinate (V2) at (1.5,0.4);
	\coordinate (V3) at (3,0.1);
	\coordinate (V4) at (4.5,1);
	\coordinate (V5) at (4.5,-0.4);
	\path [fill=blue!15]
	([yshift=-1pt]V2) to ([yshift=1pt]V2) to[bend right=8] (V4) to ([yshift=0pt]V3);
	\draw[thick, red]
		([yshift=-1pt]V1) -- node[black, below=2pt] {$e_{j-1}$} ([yshift=-1pt]V2) -- node[black, below] {$e_j$} ([yshift=-1pt]V3) -- node[black, below] {$e_{j+1}$} (V5);
	\draw[thick, blue, dashed]
		([yshift=0pt]V2) --	([yshift=0pt]V3) -- (V4);
	\draw[thick, blue]
		([yshift=1pt]V1) -- node[black, above] {$e'_{j-1}$} ([yshift=1pt]V2) to[bend right=8] node[black, above] {$e'$} (V4);
	\fill[black] (V1) circle (2pt);
	\fill[black] (V2) circle (2pt) node[below=2pt] {$v_{j-1}$};
	\fill[black] (V3) circle (2pt) node[below=2pt] {$v_{j}$};
	\fill[black] (V4) circle (2pt) node[below=2pt] {$v'_{j+1}$};
	\fill[black] (V5) circle (2pt);
	\end{scope}
\end{tikzpicture}
%!tikz source end

